Pricing of Short Circuit Current in High IBR-Penetrated System

With the growing penetration of Inverter-Based Resources (IBRs) in power systems, stability service markets have emerged to incentivize technologies that ensure power system stability and reliability. Among the various challenges faced in power system operation and stability, a prominent issue raised from the increasing integration of large-scale IBRs is the significant reduction of the Short-Circuit Current (SCC) level in the system, which poses a considerable threat to system voltage stability and protection. Thus, a proper market mechanism to incentivize the provision of SCC as a stability service is desired. However, the pricing of this service within the future stability market has not yet been fully developed, due to the nonconvex nature of SCC constraints and the locational property of SCC. To address these problems, this work aims to explore, for the first time, a pricing model for SCC service by incorporating a linearized SCC constraint into the Unit Commitment (UC) problem, to achieve the desired SCC level and extract the shadow price for SCC through different pricing methods.

==> figures_new/OverC.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{PE \,Capacity\,[\times P^C]}$},
    ylabel={$\mathrm{Averaged\, Cost\,[k\pounds/h]}$},
    xmin=1, xmax=2,
    ymax=40,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:1.99, 39.65)},anchor=north east,nodes={scale=0.75, transform shape}, legend columns=2},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/OverC/data1.txt};    
    \addlegendentry{\footnotesize  $I_{F_\mathrm{lim}}^{''}=5$}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/OverC/data2.txt};        
    \addlegendentry{\footnotesize  $I_{F_\mathrm{lim}}^{''}=6$}    
    
\addplot[
    smooth,
    % dashed,
    thick,
    color=pYellow,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/OverC/data3.txt};        
    \addlegendentry{\footnotesize  $I_{F_\mathrm{lim}}^{''}=7$} 

\addplot[
    smooth,
    % dashed,
    thick,
    color=pBlack,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/OverC/data0.txt};        
    \addlegendentry{\footnotesize $I_{F_\mathrm{lim}}^{''}=0$} 

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/SCC_C.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    ybar=0.8pt,
    x=.2cm,
    bar width=.05cm,
    width=7.25cm,
    height=4cm,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
    % xtick=data,
    enlarge x limits=0.03,
    % nodes near coords,
    % nodes near coords align={vertical},
    xlabel={\mathrm{Bus}},
    ylabel={$\mathrm{SCC\,[p.u.]}$},
    % xmin=-0.5, xmax=30,
    ymax=12.2,
    xtick={5,10,15,20,25,30},
    ytick={5,7.5,10},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(0.577,0.98)}, anchor=north,legend columns=2}, legend cell align={left},
    grid style=dashed,nodes={scale=0.75, transform shape}]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    fill=pBlue, 
    %fill opacity=0.15
    ]
    table {data/SCC_C/data1.txt};    
    \addlegendentry{\footnotesize with SCC constraint}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    fill=pRed, 
    %fill opacity=0.15
    ]
    table {data/SCC_C/data2.txt};        
    \addlegendentry{\footnotesize w/o SCC constraint}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/SCC_SG-i.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass{standalone}

\usepackage{pgfplots}
\usetikzlibrary{pgfplots.groupplots}

% import style library
\usepackage{myStyleIEEE}

\begin{document}


\begin{tikzpicture}
    \begin{groupplot}[
    group style={
    group name=my plots,
    group size=1 by 3,
    vertical sep=2pt
    },
    footnotesize,
    % xmin=0, xmax=25,
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xmin=-0, xmax=49,
    %ymin=0.9, ymax=1.1,
    xtick={12,24,36,48},
    %ytick={0.9,0.95,1,1.05,1.1},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend cell align={left},
    grid style=dashed,
]

    \nextgroupplot[ylabel={$\mathrm{SCC\,[p.u.]}$},xticklabels=\empty, yshift=-0.25em,ymin=4.1, ymax=8.1, legend style={at={(axis cs:48.5, 8)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SCC_Time/data1.txt};    
        \addlegendentry{\footnotesize w/o constraint}   
        

        \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SCC_Time/data2.txt};    
        \addlegendentry{\footnotesize with constraint}   
        \label{pgfplots:scc2}
    
    
    \nextgroupplot[ylabel={$\mathrm{SG \,Capacity\,[GW]}$},xticklabels=\empty, yshift=-0.25em,legend style={at={(axis cs:48.5,4.250)},anchor=north east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SG&Wind/data1.txt};    
        \addlegendentry{\footnotesize  w/o constraint}        
    \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SG&Wind/data2.txt};        
        \addlegendentry{\footnotesize with constraint}        
        

    
    \nextgroupplot[ylabel={$\mathrm{Wind \,Power\,[GW]}$},xlabel={$\mathrm{Time\,[h]}$}, yshift=-0.25em,legend style={at={(axis cs:48.5,0.5)},anchor=south east,nodes={scale=0.75, transform shape}}]
    \addplot[
        % smooth,
        thick,
        color=pBlue,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SG&Wind/data6.txt};    
        \addlegendentry{\footnotesize  w/o constraint}        
    \addplot[
        % smooth,
        thick,
        color=pRed,
        %fill=black, 
        %fill opacity=0.15
        ]
        table {data/SG&Wind/data5.txt};        
        \addlegendentry{\footnotesize with constraint}        
        


    \end{groupplot}
    
\end{tikzpicture} 

\end{document}

==> figures_new/SCC_Time.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[h]}$},
    ylabel={$\mathrm{SCC\,[p.u.]}$},
    xmin=0, xmax=49,
    ymax=8.1,
    xtick={12,24,36,48},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:48.5, 8)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SCC_Time/data1.txt};        
    \addlegendentry{\footnotesize w/o constraint} 
     
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SCC_Time/data2.txt};        
    \addlegendentry{\footnotesize with constraint}    


\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/SG_Wind.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Time\,[h]}$},
    ylabel={$\mathrm{SG \,Capacity\,[MW]}$},
    xmin=0, xmax=49,
    % ymax=8.1,
    xtick={12,24,36,48},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:48.5, 4.250)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    % smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SG&Wind/data1.txt};        
    \addlegendentry{\footnotesize w/o constraint} 
     
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/SG&Wind/data2.txt};        
    \addlegendentry{\footnotesize with constraint}    
% \addplot[
%     % smooth,
%     % dashed,
%     thick,
%     color=pYellow,
%     %fill=black, 
%     %fill opacity=0.15
%     ]
%     table {data/SG&Wind/data1.txt};        
%     \addlegendentry{\footnotesize SG 1} 
     
% \addplot[
%     % smooth,
%     thick,
%     color=pGreen,
%     %fill=black, 
%     %fill opacity=0.15
%     ]
%     table {data/SG&Wind/data2.txt};        
%     \addlegendentry{\footnotesize SG 2}    


\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/WL2.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Wind \,Capacity\,[MW]}$},
    ylabel={$\mathrm{Average \,SCC\,[p.u.]}$},
    xmin=-0, xmax=730,
    % ymin=0, ymax=3.9,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:720,6.01)},anchor=north east,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WL2/data1.txt};    
    \addlegendentry{\footnotesize Bus 26}        
\addplot[
    smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    ]
    table {data/WL2/data2.txt};        
    \addlegendentry{\footnotesize Bus 29}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/WL3.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    colormap name=viridis,
    width=7.25cm,
    height=4cm,
    %trim axis left,
    %trim axis right,
    %xlabel style={yshift=0.75em},
    %ylabel style={yshift=-1.5em},
    xlabel={$\mathrm{Wind \,Capacity\,[MW]}$},
    ylabel={$\mathrm{SCC\, Violation\,[\%]}$},
    xmin=-0, xmax=730,
    ymin=-2, ymax=30,
    % xtick={0,0.2,0.4,0.6,0.8,1},
    % ytick={0,1,2,3},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(axis cs:10,29)},anchor=north west,nodes={scale=0.75, transform shape}},
    legend cell align={left},
    grid style=dashed,
]
\footnotesize
\addplot[
    smooth,
    % dashed,
    thick,
    color=pBlue,
    %fill=black, 
    %fill opacity=0.15
    mark=*,
    mark size=1pt,
    ]
    table {data/WL3/data0.txt};        
    \addlegendentry{\footnotesize w/o SI} 
     
\addplot[
    % smooth,
    thick,
    color=pRed,
    %fill=black, 
    %fill opacity=0.15
    mark=*,
    mark size=1pt,
    ]
    table {data/WL3/data3.txt};        
    \addlegendentry{\footnotesize with SI}    

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/W_Level.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}

\begin{tikzpicture}
\begin{axis}[
    ybar=0.8pt,
    % x=.6cm,
    bar width=.02cm,
    width=7.25cm,
    height=4cm,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30},
    % xtick=data,
    enlarge x limits=0.03,
    % nodes near coords,
    % nodes near coords align={vertical},
    xlabel={$\mathrm{Bus}$},
    ylabel={$\mathrm{SCC}\,\mathrm{[p.u.]}$},
    % xmin=-0.5, xmax=30,
    % ymin=0, ymax=12,
    xtick={5,10,15,20,25,30},
    % ytick={0,0.005,0.01,0.015},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(0.635,0.98)}, anchor=north,legend columns=-1}, legend cell align={left},
    grid style=dashed,nodes={scale=0.75, transform shape}]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    fill=pBlue, 
    %fill opacity=0.15
    ]
    table {data/W_Level/data1.txt};    
    \addlegendentry{\footnotesize $\rho_w$ = 0}        
\addplot[
    % smooth,
    thick,
    color=pRed,
    fill=pRed, 
    %fill opacity=0.15
    ]
    table {data/W_Level/data2.txt};        
    \addlegendentry{\footnotesize $\rho_w$ = 0.4}   
    
\addplot[
    % smooth,
    thick,
    color=pYellow,
    fill=pYellow, 
    %fill opacity=0.15
    ]
    table {data/W_Level/data3.txt};        
    \addlegendentry{\footnotesize $\rho_w$ = 0.8}        

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}

==> figures_new/plot_Price.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Damping SI ^ 2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentclass[tightpage]{standalone}

% import style library
\usepackage{myStyleIEEE}

\begin{document}

\begin{varwidth}{\linewidth}
\pgfplotsset{every axis/.append style={
                    label style={font=\normalsize},
                    tick label style={font=\normalsize}
                    }}
\begin{tikzpicture}
\begin{axis}[
    ybar=0.8pt,
    x=0.6cm,
    bar width=.3cm,
    width=7.25cm,
    height=4cm,
    symbolic x coords={1,2,3,4,5,6,7,8,9,10},
    % xtick=data,
    enlarge x limits=0.05,
    % nodes near coords,
    % nodes near coords align={vertical},
    xlabel={$\mathrm{SG}$},
    ylabel={$\mathrm{Price\,[k\pounds/h]}$},
    % xmin=-0.5, xmax=30,
    ymin=0,
    ymax=40,
    xtick={1,2,3,4,5,6,7,8,9,10},
    xtick align=inside,
    % ytick={5,7.5,10},
    % yticklabel style={/pgf/number format/.cd,fixed,precision=3},
    %legend pos=north east,
    % xmajorgrids=true,
    ymajorgrids=true,
    legend style={at={(0.776,0.98)}, anchor=north,legend columns=2}, legend cell align={left},
    grid style=dashed,nodes={scale=0.85, transform shape}]
\footnotesize
\addplot[
    % smooth,
    thick,
    color=pBlue,
    fill=pBlue, 
    %fill opacity=0.15
    ]
    table {data/Price/data0.txt};    
    % \addlegendentry{\footnotesize Analytical}            

\end{axis}

\end{tikzpicture} 

\end{varwidth}
\end{document}
